Fracture size effects from disordered lattice models

We study size effects in the fracture strength of notched disordered samples using numerical simulations of lattice models for fracture. In particular, we consider the random fuse model, the random spring model and the random beam model, which all give similar results. These allow us to establish and understand the crossover between a regime controlled by disorder-induced statistical effects and a stress-concentration controlled regime ruled by fracture mechanics. The crossover is described by a scaling law that accounts for the presence of fracture process zone which we quantify by averaging over several disordered configurations of the model. The models allow to study the development of the fracture process zone as the load is increased and to express this in terms of crack resistance (R-curve).

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0

%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

